Rethinking Web Application Firewalls

In recent years, the threat of application-layer (L7) distributed denial-of-service (DDoS) attacks is ever increasing. To defend against them, network operators deploy web application firewalls (WAFs). WAFs are stateful scoring systems which are configured with a rule set that specifies what malicious traffic looks like, and how to handle it. While effective, WAFs are expensive and can increase the request latency of realistic applications by up to $4\times$. This paper introduces Shimmer, a highly optimized WAF. Shimmer JIT-compiles the rule set and applies advanced optimizations to avoid unnecessary work in the scoring pipeline.

==> fig/dag.tex <==
\tikzsetnextfilename{dag-figure}

\def\innerSep{4pt}
\def\radius{4pt}
\def\pathOffset{0.15cm}
\def\chevronSep{1pt}
\def\containerDistance{0.5cm}
\def\controlPlaneDistance{1cm}
\def\dataPlaneDistance{1cm}

\begin{tikzpicture} [
    x=0.75cm,
    y=0.75cm,
    uchu/.style 2 args={text=uchu-#1-8, draw=uchu-#1-5, fill=uchu-#1-#2},
    dotted/.style={dash pattern=on 0pt off 2\pgflinewidth, line cap=round},
    dashed/.style={dash pattern=on 2\pgflinewidth off 2\pgflinewidth, line cap=round},
    evenlydashed/.style={dash pattern=on 3\pgflinewidth off 3\pgflinewidth, line cap=round},
    solid line/.style={rounded corners=4pt, uchu-gray-8, very thick},
    arrow/.style={solid line, -{Triangle[scale=0.8]}},
    box/.style={rectangle, rounded corners=4pt, minimum height = 0.65cm, minimum width = 0.65cm, inner sep=4, thick, uchu={#1}{1}, draw=uchu-#1-6, minimum height=0.3cm, text depth=0},
    label/.style={inner xsep=4pt, align=center, text depth=0pt},
]

    \node[box={orange}, dashed] (agent var) {\scriptsize\ttfamily user-agent};
    \node[box={orange}, dashed, below=2 of agent var.east, anchor=east] (path var) {\scriptsize\ttfamily path};
    \node[box={orange}, dashed, below=1 of path var.east, anchor=east] (cookie var) {\scriptsize\ttfamily cookie};

    \node[box={blue}, right=1 of path var] (decode transform a) {\scriptsize\ttfamily url-decode};
    \node[box={blue}, right=1 of agent var] (decode transform b) {\scriptsize\ttfamily url-decode};
    \node[box={orange}, dashed, below=1 of decode transform b.west, anchor=west] (pl var) {\scriptsize\ttfamily paranoia level};
    \node[box={blue}, right=1 of cookie var] (re op b) {\scriptsize\ttfamily regex};
    \node[box={blue}, right=1 of pl var] (gt op) {\scriptsize\ttfamily greater than};
    \node[box={blue}, right=1 of gt op] (block action a) {\scriptsize\ttfamily block};

    \node[box={blue}, right=1 of decode transform b] (re op a) {\scriptsize\ttfamily regex};
    \node[box={blue}, right=1 of decode transform a] (re op c) {\scriptsize\ttfamily regex};
    \node[box={blue}, right=1 of re op b] (block action b) {\scriptsize\ttfamily block};

    \node[box={blue}, right=1 of re op a] (log action a) {\scriptsize\ttfamily log};
    \node[box={blue}, right=1 of re op c] (log action b) {\scriptsize\ttfamily log};

    \draw[arrow] (path var) -- (decode transform a);
    \draw[arrow] (agent var) -- (decode transform b);
    \draw[arrow] (decode transform a) -- (re op c);
    \draw[arrow] (decode transform b) -- (re op a);
    \draw[arrow] (re op a) -- (log action a);
    \draw[arrow] (re op c) -- (log action b);
    \draw[arrow] (re op a) -- (pl var);
    \draw[arrow] (re op c) -- (pl var);
    \draw[arrow] (cookie var) -- (re op b);
    \draw[arrow] (pl var) -- (gt op);
    \draw[arrow] (gt op) -- (block action a);
    \draw[arrow] (re op b) -- (block action b);

\end{tikzpicture}


==> fig/dissect.tex <==
\tikzsetnextfilename{dissect-figure}

\begin{tikzpicture}[
    annot/.style={fill=white, text width=20pt, anchor=east, execute at begin node=\setlength{\baselineskip}{0.75em}},
]
\begin{axis}[
ybar stacked,
ymin=0,
ymax=13,
legend reversed=true,
legend style={
    at={(0.0,1.1)},
    anchor=south west,
    legend columns=-1,
    draw=none,
    /tikz/every even column/.append style={column sep=0.25cm}
},
axis lines=left,
bar width=20pt,
ylabel={Overhead [ms]},
xticklabels={CRS, {$2\times$ CRS}},
xticklabel style={align=center},
xtick=data,
every extra y tick/.style={
        yticklabel style={
            anchor=west,
            fill=white,
            inner sep=0,
            xshift=2.25cm,
        },
},
extra y tick label=\empty,
extra y ticks={5, 10},
extra y tick style={
    grid=major,
    grid style=dashed,
},
enlarge x limits={abs=1.5cm},
height=3cm,
width=\linewidth]

\input{fig/data/dissect}

\end{axis}
\end{tikzpicture}


==> fig/merge-ops.tex <==
\tikzsetnextfilename{merge-ops-figure}

\begin{tikzpicture}
\begin{axis}[
title={(a) Merging Operations},
xlabel={Regex Pattern},
ylabel={Speedup},
axis lines=left,
xmin=1,
xmax=10,
ymin=1,
ymax=10,
bar width=5pt,
enlarge x limits=0.15,
scaled x ticks=false,
scaled y ticks=false,
height=3cm,
width=\linewidth]

\input{fig/data/merge-ops}

\end{axis}
\end{tikzpicture}


==> fig/merge-vars.tex <==
\tikzsetnextfilename{merge-vars-figure}

\begin{tikzpicture}
\begin{axis}[
title={(b) Merging Variables},
xlabel={\# Merged Variables},
ylabel={Speedup},
axis lines=left,
xmin=2,
xmax=10,
ymin=1,
ymax=5,
bar width=5pt,
enlarge x limits=0.15,
scaled x ticks=false,
scaled y ticks=false,
height=3cm,
width=\linewidth]

\input{fig/data/merge-vars}

\end{axis}
\end{tikzpicture}

